"More Is Different'' in Neural Circuits: Algebraic Emergence of Effective Theories in Canonical Recurrent Motifs of Biological Neuronal Networks

Canonical neural circuit motifs are usually described functionally: divisive normalization rescales population activity by a pooled signal, and winner-take-all competition selects one pattern through recurrent excitation and shared inhibition. We represent them, and their compositions, algebraically as finite transformation systems and analyze the transition monoids generated by their input-conditioned updates, distinguishing structure already present in a generator from structure that appears only through composition, and, on a joint state space, structure inherited from one factor from structure that lives on a joint configuration. Individually aperiodic updates can generate non-aperiodic monoids. In the WTA, every frozen-drive generator collapses to fixed points, yet short input sequences create local cycles of winner-dependent inhibitory gating: globally dissipative dynamics with a reversible action. The strongest result arises in WTA-to-DN composition. The composed monoid then contains a genuinely composite local cycle in which normalization state and the winner's gating state change together, although every primitive generator is aperiodic. Holonomy analysis certifies this as a group component of the Krohn-Rhodes cascade rather than an incidental cycle, and finds most group-carrying image sets on joint configurations, whereas the uncoupled product has none. An exhaustive interface sweep shows that the composite cycle is a property of the coupling rather than of a chosen map. If motifs are building blocks of neural computation, composing them is a form of programming: one chooses primitives and interfaces so that the generated algebra has the intended repertoire. The transition monoid is that repertoire - what a primitive presents to any later construction. Recurrent circuits are compositional transformation systems; their algebra constrains what they can be programmed to compute.

==> contract_figure.tex <==
% Algebraic contract of the constructions (Discussion / Conclusion).
% for \input from a figure* in main_final.tex.
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  every node/.style={align=center},
  pipe/.style={
    draw=black!55,
    fill=black!4,
    rounded corners=1.5pt,
    inner sep=3.4pt,
    text width=3.58cm,
    minimum height=0.92cm
  },
  qbox/.style={
    draw=black!70,
    fill=white,
    rounded corners=1.3pt,
    inner sep=3.2pt,
    text width=2.46cm,
    minimum height=1.08cm
  },
  leaf/.style={
    draw,
    rounded corners=1.3pt,
    inner sep=3.0pt,
    text width=5.15cm,
    minimum height=1.18cm
  },
  genex/.style={leaf, draw=blue!50!black, fill=blue!7},
  local/.style={leaf, draw=magenta!65!black, fill=magenta!6},
  buried/.style={leaf, draw=black!55, fill=black!5},
  comp/.style={leaf, draw=orange!75!black, fill=orange!16},
  aper/.style={leaf, draw=black!45, fill=black!6},
  arr/.style={-Stealth, line width=0.55pt, draw=black!60},
  lab/.style={font=\scriptsize, text=black!52}
]

% ------------------------------------------------------------------
% (a) pipeline
% ------------------------------------------------------------------
\node[pipe] at (0.00,0) (drive)
  {fixed drive\\[-0.6pt]
   {\scriptsize primitive map $f_a:X\to X$}};
\node[pipe] at (4.18,0) (monoid)
  {drive sequences\\[-0.6pt]
   {\scriptsize$M=\langle f_a:a\in\Sigma\rangle$}};
\node[pipe] at (8.36,0) (hol)
  {holonomy decomposition\\[-0.6pt]
   {\scriptsize group components and tiles}};
\node[pipe] at (12.54,0) (read)
  {algebraic contract\\[-0.6pt]
   {\scriptsize provenance and support}};

\draw[arr] (drive) -- (monoid);
\draw[arr] (monoid) -- (hol);
\draw[arr] (hol) -- (read);

\node[lab, anchor=south west] at (-1.88,0.62) {\textbf{(a)} algebraic contract};

% ------------------------------------------------------------------
% (b) three distinctions
% ------------------------------------------------------------------
\node[lab, anchor=south west] at (-1.88,-1.12) {\textbf{(b)} the three distinctions};

\node[qbox] at (0.00,-2.22) (q1) {are all generators\\aperiodic?};
\node[qbox] at (0.00,-4.95) (q2) {is $M$ aperiodic?};
\node[qbox] at (0.00,-8.62) (q3) {where does the\\shortest cycle live?};

\node[genex] at (5.48,-1.58) (dn3)
  {\textbf{generator-explicit}\\[-0.5pt]
   DN, three-state: $f_1^2=\mathrm{id}$
   \ {\scriptsize(units $\cong\mathbb{Z}_2$)}};
\node[genex] at (5.48,-2.96) (sync)
  {synchronous recurrent DN--WTA\\[-0.5pt]
   the cycle is already in the map
   \ {\scriptsize(holonomy $\mathbb{Z}_3$)}};


\node[aper] at (5.48,-4.95) (async)
  {\textbf{monoid aperiodic}\\[-0.5pt]
   asynchronous recurrent\\[-0.4pt]
   {\scriptsize biological interfaces: no group component}};

\node[local] at (5.48,-6.85) (wta)
  {\textbf{local / factor-local shortest witness}\\[-0.5pt]
   DN$_4$;\ WTA gate $\{4,5\}$;\\[-0.4pt]
   uncoupled product (inherited)\\[-0.4pt]
   {\scriptsize product: $0$ of $34$ windows composite}};
\node[buried] at (5.48,-8.62) (d2w)
  {\textbf{factor-local shortest;}\\[-0.6pt]
   \textbf{composite deeper}\\[-0.5pt]
   DN$\to$WTA at biological $\varphi$\\[-0.4pt]
   {\scriptsize one $\mathbb{Z}_4$ component;\ $15$ of $46$ windows composite}};
\node[comp] at (5.48,-10.48) (w2d)
  {\textbf{genuinely composite shortest witness}\\[-0.5pt]
   WTA$\to$DN at biological $\psi$:\\[-0.4pt]
   $(D{:}0,W{:}4)\leftrightarrow(D{:}1,W{:}5)$\\[-0.4pt]
   {\scriptsize $\mathbb{Z}_2$ on two singletons;\ $35$ of $57$ composite}};

% tree edges
\draw[arr] (q1.south) -- (q2.north)
  node[midway, lab, left=1.5pt] {yes};
\draw[arr] (q2.south) -- (q3.north)
  node[midway, lab, left=1.5pt] {no};

\draw[arr] (q1.east) -- ++(0.42,0) |- (dn3.west)
  node[pos=0.1, lab, above=0.5pt, left=-2pt] {no};
\draw[arr] (q1.east) -- ++(0.42,0) |- (sync.west);

\draw[arr] (q2.east) -- (async.west)
  node[midway, lab, above=0.5pt] {yes};

\coordinate (q3j) at ($(q3.east)+(0.42,0)$);
\draw[arr] (q3.east) -- (q3j) |- (wta.west);
\draw[arr] (q3.east) -- (q3j) |- (d2w.west);
\draw[arr] (q3.east) -- (q3j) |- (w2d.west);

% programming note
\node[
  draw=black!40,
  dashed,
  rounded corners=1.5pt,
  inner sep=5.2pt,
  text width=3.55cm,
  anchor=north west,
  align=left
] at (8.20,-1.18) (prog)
  {\scriptsize
   Programming the motifs means choosing primitives and an interface so that the composite lands on the intended leaf of (b).\\[3.2pt]
   Juxtaposition (the uncoupled product) \emph{inherits}.\\[1.6pt]
   Winner-dependent normalization (WTA$\to$DN) \emph{generates}.\\[3.2pt]
   Direction controls legibility, not existence: at the biological interfaces, DN$\to$WTA already contains composite group structure, but its shortest witness remains WTA-local.};

\end{tikzpicture}

==> motif_schematic_tikz.tex <==
% ---------------------------------------------------------------------------
% motif_schematic.tikz -- circuit motifs and their compositions (Fig. 1).
%
% Pure TikZ (not tikz-cd: these are circuit wiring diagrams, not commutative
% diagrams). The including document needs, in its preamble:
%     \usepackage{tikz}
%     \usetikzlibrary{arrows.meta,calc}
% Glyph conventions: filled arrowhead = excitatory / drive connection;
% bar terminal = inhibitory or divisive connection. Colors match the data
% figures (DN blue, WTA red, headline highlight orange).
%
% To render this file alone, compile motif_schematic_standalone.tex, then
%     pdftocairo -svg motif_schematic.pdf motif_schematic.svg
%     pdftocairo -png -r 300 -singlefile motif_schematic.pdf motif_schematic
% ---------------------------------------------------------------------------
\definecolor{dnblue}{HTML}{2C6FBB}
\definecolor{wtared}{HTML}{D1495B}
\definecolor{cycorange}{HTML}{E07A00}
\definecolor{midgrey}{HTML}{6E7276}

\begin{tikzpicture}[
  font=\small,
  exc/.style={-{Stealth[length=2mm]}, semithick},
  inh/.style={-{Bar[width=2.4mm]}, semithick},
  unit/.style={circle, draw, semithick, minimum size=6.2mm, inner sep=0.5pt},
  pool/.style={rectangle, rounded corners=2pt, draw, semithick, inner sep=2.5pt, align=center},
  mod/.style={rectangle, rounded corners=2pt, draw, semithick, minimum width=10mm,
              minimum height=6.5mm, font=\footnotesize},
  dnmod/.style={mod, draw=dnblue, fill=dnblue!8},
  wtamod/.style={mod, draw=wtared, fill=wtared!8},
  lbl/.style={font=\footnotesize},
  tlb/.style={font=\scriptsize},
]

% ===================== (a) divisive normalization ===========================
\node[lbl, anchor=west] at (-1.35,2.55) {\textbf{a}\hspace{5pt}divisive normalization (DN)};
\node[unit, draw=dnblue, fill=dnblue!12] (u)  at (1.55,0.45) {\scriptsize $r$};
\coordinate (din) at (-0.70,0.45);
\node[lbl, anchor=east] at (din) {drive $d$};
\draw[exc, dnblue] (din) -- (u);
\draw[exc, dnblue] (u) -- (2.90,0.45) node[lbl, anchor=west] {output};
\node[pool, draw=dnblue, fill=dnblue!6, tlb] (pl) at (1.00,-0.95) {shared pool\\gain state $s$};
\draw[exc, dnblue] (u.south) .. controls (2.7,-0.30) and (2.8,-.40) .. (pl.east);
\coordinate (syn) at ($(din)!0.62!(u)$);
\draw[inh, dnblue] (pl.west) .. controls (-0.60,-0.85) and (-0.15,0.00) .. (syn);
\node[tlb, dnblue] at (-0.32,-0.32) {$\div$};
\node[tlb, align=center] at (1.05,-1.95) {gain state $s\in\{0,\dots,3\}$\\ $s' = \mathrm{round}\big(2d/(2+s)\big)$, clipped};

% ===================== (b) winner-take-all ==================================
\begin{scope}[shift={(5.9,0)}]
\node[lbl, anchor=west] at (-1.05,2.55) {\textbf{b}\hspace{5pt}winner-take-all competition (WTA)};
\node[unit, draw=wtared, fill=wtared!12] (e1) at (0.40,0.55) {\scriptsize $x_1$};
\node[unit, draw=wtared, fill=wtared!12] (e2) at (2.80,0.55) {\scriptsize $x_2$};
\node[unit, draw=midgrey, fill=midgrey!15] (iu) at (1.60,-0.85) {\scriptsize $y$};
\node[lbl, anchor=south] at (0.40,1.55) {$d_1$};
\draw[exc, wtared] (0.40,1.52) -- (e1.north);
\node[lbl, anchor=south] at (2.80,1.55) {$d_2$};
\draw[exc, wtared] (2.80,1.52) -- (e2.north);
\draw[exc, wtared] (e1.150) .. controls (-0.45,1.10) and (-0.45,0.00) .. (e1.210);
\node[tlb, wtared] at (-0.55,0.55) {$S$};
\draw[exc, wtared] (e2.30) .. controls (3.65,1.10) and (3.65,0.00) .. (e2.330);
\node[tlb, wtared] at (3.75,0.55) {$S$};
\draw[inh, wtared] (e1.15) -- (e2.165);
\draw[inh, wtared] (e2.195) -- (e1.345);
\node[tlb, wtared] at (1.60,0.92) {$L$};
\draw[exc, wtared] (e1.300) -- (iu.150);
\draw[exc, wtared] (e2.240) -- (iu.30);
\node[tlb, wtared] at (2.48,-0.12) {$W$};
\draw[inh, midgrey] (iu.180) .. controls (0.10,-0.85) .. (e1.240);
\draw[inh, midgrey] (iu.0)   .. controls (3.10,-0.85) .. (e2.300);
\node[tlb, midgrey] at (0.10,-0.60) {$B$};
\node[tlb, align=center] at (1.60,-1.95) {circuit state $(x_1,x_2,y)\in\{0,1\}^3$:\\ winners and inhibitory gate};
\end{scope}

% ===================== (c) compositions =====================================
\begin{scope}[shift={(0,-4.25)}]
\node[lbl, anchor=west] at (-1.35,1.62)
  {\textbf{c}\hspace{5pt}compositions on the product state space $X_D\times X_W$};

% --- independent product
\node[dnmod]  (c1d) at (0.00,0.62)  {DN};
\node[wtamod] (c1w) at (0.00,-0.62) {WTA};
\node[lbl, anchor=east] at (-0.95,0.00) {$\gamma$};
\draw[exc] (-0.90,0.08)  -- (c1d.west);
\draw[exc] (-0.90,-0.08) -- (c1w.west);
\node[tlb, align=center] at (0.00,-1.55) {independent\\product};

% --- DN -> WTA cascade
\begin{scope}[shift={(3.1,0)}]
\node[dnmod]  (c2d) at (0,0.62)  {DN};
\node[wtamod] (c2w) at (0,-0.62) {WTA};
\node[lbl, anchor=east] at (-0.95,0.62) {$\gamma$};
\draw[exc] (-0.90,0.62) -- (c2d.west);
\draw[exc] (c2d.south) -- (c2w.north) node[tlb, midway, anchor=west, xshift=1.5pt] {$\varphi$};
\node[tlb, align=center] at (0,-1.55) {DN$\to$WTA\\cascade};
\end{scope}

% --- WTA -> DN cascade (headline)
\begin{scope}[shift={(6.2,0)}]
\draw[dashed, cycorange, semithick, rounded corners=3pt] (-1.42,-1.20) rectangle (0.95,1.20);
\node[dnmod]  (c3d) at (0,0.62)  {DN};
\node[wtamod] (c3w) at (0,-0.62) {WTA};
\node[lbl, anchor=east] at (-0.95,-0.62) {$\gamma$};
\draw[exc] (-0.90,-0.62) -- (c3w.west);
\draw[exc] (c3w.north) -- (c3d.south) node[tlb, midway, anchor=west, xshift=1.5pt] {$\psi$};
\node[tlb, align=center] at (0,-1.55) {WTA$\to$DN cascade\\(headline)};
\end{scope}

% --- recurrent
\begin{scope}[shift={(9.3,0)}]
\node[dnmod]  (c4d) at (0,0.62)  {DN};
\node[wtamod] (c4w) at (0,-0.62) {WTA};
\draw[exc] (c4w.150) .. controls (-0.80,-0.15) and (-0.80,0.15) .. (c4d.210)
    node[tlb, midway, anchor=east, xshift=-1.5pt] {$\psi$};
\draw[exc] (c4d.330) .. controls (0.80,0.15) and (0.80,-0.15) .. (c4w.30)
    node[tlb, midway, anchor=west, xshift=1.5pt] {$\varphi$};
\node[tlb, align=center] at (0,-1.55) {recurrent\\(synchronous or sequential)};
\end{scope}

% \node[tlb, anchor=west] at (-1.35,-2.35)
\node[tlb, align=left] at (5.05,-2.65) 
    {%
      Interfaces:\\
      $\varphi$: DN gain state $\mapsto$ WTA drive condition;\\
      $\psi$: winner \& gate $\mapsto$ DN drive symbol (winner pooling);\\
      recurrent updates take no external symbol%
    };
\end{scope}
\end{tikzpicture}


==> witness_figure_tikz.tex <==
% ---------------------------------------------------------------------------
% witness_figure_tikz.tex -- GENERATED by gen_witness_figure.py. Do not edit
% arrows by hand: rerun the generator (it verifies them against the audit).
% Needs in the preamble: \usepackage{tikz}
%                        \usetikzlibrary{arrows.meta,calc,bending}
% ---------------------------------------------------------------------------
\definecolor{dnblue}{HTML}{2C6FBB}
\definecolor{wtared}{HTML}{D1495B}
\definecolor{cycorange}{HTML}{E07A00}
\definecolor{midgrey}{HTML}{8A8D91}

\begin{tikzpicture}[
  font=\small,
  st/.style={circle, draw=midgrey, semithick, minimum size=5.6mm, inner sep=0.5pt,
             font=\scriptsize},
  cy/.style={circle, draw=cycorange, very thick, fill=cycorange!12,
             minimum size=5.6mm, inner sep=0.5pt, font=\scriptsize},
  tr/.style={-{Stealth[length=1.7mm]}, midgrey!85, semithick},
  cyc/.style={-{Stealth[length=2mm, bend]}, cycorange, very thick},
  lbl/.style={font=\footnotesize},
  tlb/.style={font=\scriptsize},
]
% ----- panel a: state decoding -------------------------------------
\node[lbl, anchor=west] at (-0.2,2.30)
  {\textbf{a}\hspace{5pt}reading a state label};
\node[anchor=north west, font=\scriptsize] at (-0.2,1.85) {%
  \renewcommand{\arraystretch}{1.12}%
  \begin{tabular}{@{}c@{\hspace{7pt}}c@{\hspace{7pt}}l@{}}
      $w$ & $x_1x_2\,y$ & circuit reading \\[1pt] \hline
      $0$ & $0\,0\,0$ & quiescent \\
      $1$ & $0\,0\,1$ & gate only \\
      $2$ & $0\,1\,0$ & $E_2$ wins, gate silent \\
      $3$ & $0\,1\,1$ & $E_2$ wins, gate engaged \\
      $4$ & $1\,0\,0$ & $E_1$ wins, gate silent \\
      $5$ & $1\,0\,1$ & $E_1$ wins, gate engaged \\
      $6$ & $1\,1\,0$ & both active, gate silent \\
      $7$ & $1\,1\,1$ & both active, gate engaged \\
  \end{tabular}};
\node[tlb, anchor=north west, align=left] at (-0.2,-2.62)
  {WTA state $w=4x_1+2x_2+y$; composite state $(D{:}d,\,W{:}w)$ has index $8d+w$.};
% ----- panel b: WTA witness functional graph -----------------------
\begin{scope}[shift={(5.4,0)}]
\node[lbl, anchor=west] at (-0.5,2.30) {\textbf{b}\hspace{5pt}WTA alone: $h=f^{W}_{10}\circ f^{W}_{00}$ (word $W00\;W10$)};
\node[st] (b0) at (0.00,1.05) {$0$};
\node[st] (b1) at (1.28,1.05) {$1$};
\node[st] (b2) at (2.56,1.05) {$2$};
\node[st] (b3) at (3.84,1.05) {$3$};
\node[cy] (b4) at (5.12,1.05) {$4$};
\node[cy] (b5) at (6.40,1.05) {$5$};
\node[st] (b6) at (7.68,1.05) {$6$};
\node[st] (b7) at (8.96,1.05) {$7$};
\draw[tr] (b0) to[bend right=50] (b4);
\draw[tr] (b1) to[bend right=43] (b4);
\draw[tr] (b2) to[bend right=29] (b1);
\draw[tr] (b3) to[bend right=29] (b4);
\draw[tr] (b6) to[bend right=36] (b4);
\draw[tr] (b7) to[bend right=43] (b4);
\draw[cyc] (b4) to[bend left=35] (b5);
\draw[cyc] (b5) to[bend left=35] (b4);
\node[tlb, cycorange] at (5.75,2.02) {$4\leftrightarrow 5$};
\node[tlb, anchor=north west, align=left] at (-0.5,-1.05)
  {every state falls into the pair $\{4,5\}$: $E_1$ has won, and $h$\\   toggles only the inhibitory gate ($4\leftrightarrow5$). On the image, $h$ is the\\ transposition $(4\;5)$: reversible, though neither $f^{W}_{00}$ nor $f^{W}_{10}$ is.\\   the symmetric word $W00\;W01$ gives the $E_2$ cycle $\{2,3\}$.};
\end{scope}
% ----- panel c: composite witness on the product grid --------------
\begin{scope}[shift={(0,-5.9)}]
\node[lbl, anchor=west] at (-0.2,2.05) {\textbf{c}\hspace{5pt}WTA$\to$DN cascade: $t=G_{1}\circ G_{0}$ (word $g_0\,g_1$) on the product space};
\node[st] (c0) at (0.00,0.00) {};
\node[st] (c1) at (1.28,0.00) {};
\node[st] (c2) at (2.56,0.00) {};
\node[st] (c3) at (3.84,0.00) {};
\node[cy] (c4) at (5.12,0.00) {};
\node[st] (c5) at (6.40,0.00) {};
\node[st] (c6) at (7.68,0.00) {};
\node[st] (c7) at (8.96,0.00) {};
\node[st] (c8) at (0.00,-0.98) {};
\node[st] (c9) at (1.28,-0.98) {};
\node[st] (c10) at (2.56,-0.98) {};
\node[st] (c11) at (3.84,-0.98) {};
\node[st] (c12) at (5.12,-0.98) {};
\node[cy] (c13) at (6.40,-0.98) {};
\node[st] (c14) at (7.68,-0.98) {};
\node[st] (c15) at (8.96,-0.98) {};
\node[st] (c16) at (0.00,-1.96) {};
\node[st] (c17) at (1.28,-1.96) {};
\node[st] (c18) at (2.56,-1.96) {};
\node[st] (c19) at (3.84,-1.96) {};
\node[st] (c20) at (5.12,-1.96) {};
\node[st] (c21) at (6.40,-1.96) {};
\node[st] (c22) at (7.68,-1.96) {};
\node[st] (c23) at (8.96,-1.96) {};
\node[st] (c24) at (0.00,-2.94) {};
\node[st] (c25) at (1.28,-2.94) {};
\node[st] (c26) at (2.56,-2.94) {};
\node[st] (c27) at (3.84,-2.94) {};
\node[st] (c28) at (5.12,-2.94) {};
\node[st] (c29) at (6.40,-2.94) {};
\node[st] (c30) at (7.68,-2.94) {};
\node[st] (c31) at (8.96,-2.94) {};
\node[tlb, anchor=east] at (-0.55,0.00) {$D{:}0$};
\node[tlb, anchor=east] at (-0.55,-0.98) {$D{:}1$};
\node[tlb, anchor=east] at (-0.55,-1.96) {$D{:}2$};
\node[tlb, anchor=east] at (-0.55,-2.94) {$D{:}3$};
\node[tlb, anchor=north] at (0.00,-3.36) {$W{:}0$};
\node[tlb, anchor=north] at (1.28,-3.36) {$W{:}1$};
\node[tlb, anchor=north] at (2.56,-3.36) {$W{:}2$};
\node[tlb, anchor=north] at (3.84,-3.36) {$W{:}3$};
\node[tlb, anchor=north] at (5.12,-3.36) {$W{:}4$};
\node[tlb, anchor=north] at (6.40,-3.36) {$W{:}5$};
\node[tlb, anchor=north] at (7.68,-3.36) {$W{:}6$};
\node[tlb, anchor=north] at (8.96,-3.36) {$W{:}7$};
\draw[tr] (c0) to[bend right=27] (c12);
\draw[tr] (c1) to[bend right=24] (c12);
\draw[tr] (c2) to[bend left=18] (c9);
\draw[tr] (c3) to[bend right=15] (c4);
\draw[tr] (c5) to[bend left=15] (c4);
\draw[tr] (c6) to[bend left=18] (c4);
\draw[tr] (c7) to[bend left=21] (c4);
\draw[tr] (c8) to[bend right=24] (c12);
\draw[tr] (c9) to[bend right=21] (c12);
\draw[tr] (c10) to[bend left=18] (c17);
\draw[tr] (c11) to[bend right=18] (c4);
\draw[tr] (c12) to[bend right=18] (c21);
\draw[tr] (c14) to[bend left=21] (c4);
\draw[tr] (c15) to[bend left=24] (c4);
\draw[tr] (c16) to[bend right=27] (c12);
\draw[tr] (c17) to[bend right=24] (c12);
\draw[tr] (c18) to[bend left=15] (c17);
\draw[tr] (c19) to[bend right=21] (c4);
\draw[tr] (c20) to[bend right=15] (c21);
\draw[tr] (c21) to[bend left=21] (c4);
\draw[tr] (c22) to[bend left=24] (c4);
\draw[tr] (c23) to[bend left=27] (c4);
\draw[tr] (c24) to[bend right=30] (c12);
\draw[tr] (c25) to[bend right=27] (c12);
\draw[tr] (c26) to[bend left=18] (c17);
\draw[tr] (c27) to[bend right=21] (c12);
\draw[tr] (c28) to[bend right=18] (c21);
\draw[tr] (c29) to[bend left=21] (c12);
\draw[tr] (c30) to[bend left=24] (c12);
\draw[tr] (c31) to[bend left=27] (c12);
\draw[cyc] (c4) to[bend left=30] (c13);
\draw[cyc] (c13) to[bend left=30] (c4);
\node[tlb, cycorange, anchor=west] at (7.12,0.62) {$(D{:}0,W{:}4)\leftrightarrow(D{:}1,W{:}5)$};
\end{scope}
\end{tikzpicture}

